Olmo Hybrid: From Theory to Practice and Back

Recent work has demonstrated the potential of non-transformer language models, especially linear recurrent neural networks (RNNs) and hybrid models that mix recurrence and attention. Yet there is no consensus on whether the potential benefits of these new architectures justify the risk and effort of scaling them up. To address this, we provide evidence for the advantages of hybrid models over pure transformers on several fronts. First, theoretically, we show that hybrid models do not merely inherit the expressivity of transformers and linear RNNs, but can express tasks beyond both, such as code execution. Putting this theory to practice, we train Olmo Hybrid, a 7B-parameter model largely comparable to Olmo 3 7B but with the sliding window layers replaced by Gated DeltaNet layers. We show that Olmo Hybrid outperforms Olmo 3 across standard pretraining and mid-training evaluations, demonstrating the benefit of hybrid models in a controlled, large-scale setting. We find that the hybrid model scales significantly more efficiently than the transformer, explaining its higher performance. However, its unclear why greater expressivity on specific formal problems should result in better scaling or superior performance on downstream tasks unrelated to those problems. To explain this apparent gap, we return to theory and argue why increased expressivity should translate to better scaling efficiency, completing the loop. Overall, our results suggest that hybrid models mixing attention and recurrent layers are a powerful extension to the language modeling paradigm: not merely to reduce memory during inference, but as a fundamental way to obtain more expressive models that scale better during pretraining.

==> figures/architecture-ablations.tex <==
\usetikzlibrary{decorations.pathreplacing}
\begin{tikzpicture}[
    xscale=0.7,
    yscale=0.8,
    layer/.style={minimum width=1.3cm, minimum height=0.45cm, draw, thick, font=\tiny, rounded corners=2pt},
    attn/.style={layer, fill=transformercolor, fill opacity=0.85},
    swa/.style={layer, fill=swacolor, fill opacity=0.85},
    deltanet/.style={layer, fill=deltanetcolor, fill opacity=0.85},
    mamba/.style={layer, fill=mambacolor, fill opacity=0.85},
    modellabel/.style={font=\scriptsize\bfseries, align=center, text width=1.5cm},
    grouplabel/.style={font=\scriptsize, align=center},
    bracestyle/.style={decorate, decoration={brace, amplitude=4pt, mirror}},
]

% ---------- Column positions ----------
\def\colA{0}      % Olmo 3 (Transformer)
\def\colB{2.1}    % Pure DeltaNet
\def\colC{4.2}    % Pure Mamba2
\def\colD{6.6}    % Hybrid 1:1
\def\colE{8.7}    % Hybrid 3:1 (selected)
\def\colF{10.8}   % Hybrid 7:1
\def\colFb{12.9}  % Hybrid Mamba2 3:1
\def\colG{15.0}   % Hybrid Middle (with final attn)

\def\layerheight{0.6}
\def\nlayers{8}

% ---------- Model labels ----------
\node[modellabel] at (\colA, \nlayers*\layerheight + 0.9) {Olmo 3\\[-1pt](Transf.)};
\node[modellabel] at (\colB, \nlayers*\layerheight + 0.9) {Pure\\[-1pt]DeltaNet};
\node[modellabel] at (\colC, \nlayers*\layerheight + 0.9) {Pure\\[-1pt]Mamba2};
\node[modellabel] at (\colD, \nlayers*\layerheight + 0.9) {Hybrid\\[-1pt]1:1};
\node[modellabel] at (\colE, \nlayers*\layerheight + 0.9) {Hybrid\\[-1pt]3:1};
\node[modellabel] at (\colF, \nlayers*\layerheight + 0.9) {Hybrid\\[-1pt]7:1};
\node[modellabel] at (\colFb, \nlayers*\layerheight + 0.9) {Mamba2\\[-1pt]3:1};
\node[modellabel] at (\colG, \nlayers*\layerheight + 0.9) {Middle};

% ---------- Olmo 3 (Transformer: every 4th layer is full attention, rest SWA) ----------
\node[swa]  at (\colA, 1*\layerheight) {S};
\node[swa]  at (\colA, 2*\layerheight) {S};
\node[swa]  at (\colA, 3*\layerheight) {S};
\node[attn] at (\colA, 4*\layerheight) {A};
\node[swa]  at (\colA, 5*\layerheight) {S};
\node[swa]  at (\colA, 6*\layerheight) {S};
\node[swa]  at (\colA, 7*\layerheight) {S};
\node[attn] at (\colA, 8*\layerheight) {A};

% ---------- Pure DeltaNet ----------
\foreach \i in {1,...,8} {
    \node[deltanet] at (\colB, \i*\layerheight) {D};
}

% ---------- Pure Mamba2 ----------
\foreach \i in {1,...,8} {
    \node[mamba] at (\colC, \i*\layerheight) {M};
}

% ---------- Hybrid 1:1 (interleaved: D S D A D S D A) ----------
\node[deltanet] at (\colD, 1*\layerheight) {D};
\node[swa]      at (\colD, 2*\layerheight) {S};
\node[deltanet] at (\colD, 3*\layerheight) {D};
\node[attn]     at (\colD, 4*\layerheight) {A};
\node[deltanet] at (\colD, 5*\layerheight) {D};
\node[swa]      at (\colD, 6*\layerheight) {S};
\node[deltanet] at (\colD, 7*\layerheight) {D};
\node[attn]     at (\colD, 8*\layerheight) {A};

% ---------- Hybrid 3:1 (interleaved: D D D A D D D A) - SELECTED ----------
\node[deltanet] at (\colE, 1*\layerheight) {D};
\node[deltanet] at (\colE, 2*\layerheight) {D};
\node[deltanet] at (\colE, 3*\layerheight) {D};
\node[attn] at (\colE, 4*\layerheight) {A};
\node[deltanet] at (\colE, 5*\layerheight) {D};
\node[deltanet] at (\colE, 6*\layerheight) {D};
\node[deltanet] at (\colE, 7*\layerheight) {D};
\node[attn] at (\colE, 8*\layerheight) {A};

% ---------- Hybrid 7:1 (interleaved: 7D then A) ----------
\foreach \i in {1,...,7} {
    \node[deltanet] at (\colF, \i*\layerheight) {D};
}
\node[attn] at (\colF, 8*\layerheight) {A};

% ---------- Hybrid Mamba2 3:1 (interleaved: M M M A M M M A) ----------
\node[mamba] at (\colFb, 1*\layerheight) {M};
\node[mamba] at (\colFb, 2*\layerheight) {M};
\node[mamba] at (\colFb, 3*\layerheight) {M};
\node[attn] at (\colFb, 4*\layerheight) {A};
\node[mamba] at (\colFb, 5*\layerheight) {M};
\node[mamba] at (\colFb, 6*\layerheight) {M};
\node[mamba] at (\colFb, 7*\layerheight) {M};
\node[attn] at (\colFb, 8*\layerheight) {A};

% ---------- Hybrid Middle (with final attention layer) ----------
\node[deltanet] at (\colG, 1*\layerheight) {D};
\node[deltanet] at (\colG, 2*\layerheight) {D};
\node[deltanet] at (\colG, 3*\layerheight) {D};
\node[attn]     at (\colG, 4*\layerheight) {A};
\node[swa]      at (\colG, 5*\layerheight) {S};
\node[deltanet] at (\colG, 6*\layerheight) {D};
\node[deltanet] at (\colG, 7*\layerheight) {D};
\node[attn]     at (\colG, 8*\layerheight) {A};

% ---------- Group labels ----------
\draw[bracestyle, thick] (\colA-0.65, -0.15) -- (\colC+0.65, -0.15);
\node[grouplabel] at (2.1, -0.7) {Pure architectures};

\draw[bracestyle, thick] (\colD-0.65, -0.15) -- (\colG+0.65, -0.15);
\node[grouplabel] at (10.8, -0.7) {Hybrid architectures};

% ---------- Legend ----------
\begin{scope}[shift={(16.8, 3.5)}]
    \node[anchor=west, font=\footnotesize\bfseries] at (0, 1.8) {Legend};

    \node[attn, minimum width=0.6cm] at (0.3, 1.1) {A};
    \node[anchor=west, font=\scriptsize] at (0.7, 1.1) {Full Attention};

    \node[swa, minimum width=0.6cm] at (0.3, 0.5) {S};
    \node[anchor=west, font=\scriptsize] at (0.7, 0.5) {SWA};

    \node[deltanet, minimum width=0.6cm] at (0.3, -0.1) {D};
    \node[anchor=west, font=\scriptsize] at (0.7, -0.1) {DeltaNet};

    \node[mamba, minimum width=0.6cm] at (0.3, -0.7) {M};
    \node[anchor=west, font=\scriptsize] at (0.7, -0.7) {Mamba2};
\end{scope}

% ---------- Layer number annotations (left side) ----------
\node[font=\tiny, anchor=east] at (\colA-1.0, 1*\layerheight) {L1};
\node[font=\tiny, anchor=east] at (\colA-1.0, 4*\layerheight) {L4};
\node[font=\tiny, anchor=east] at (\colA-1.0, 8*\layerheight) {L8};

\end{tikzpicture}


==> figures/hierarchy.tex <==
\begin{tikzpicture}[xscale=1.2,yscale=0.9]
% ---------- Color definitions (muted palette) ----------
\definecolor{pnc1color}{RGB}{230,230,230}
\definecolor{nc1color}{RGB}{243,243,243}
\definecolor{tc0color}{RGB}{255,255,255}

% ---------- Complexity class ovals (drawn first, behind everything) ----------
\fill[pnc1color] (1,0) ellipse (5cm and 3cm);
\draw[thick] (1,0) ellipse (5cm and 3cm);
\node at (1.5, 2.75) {$\PNC^1$};

\fill[nc1color] (0.5,0) ellipse (3.5cm and 2.5cm);
\draw[thick,dashed] (0.5,0) ellipse (3.5cm and 2.5cm);
\node at (0.75,2.25) {$\NC^1$};

\fill[tc0color] (0,0) ellipse (2cm and 2cm);
\draw[thick,dashed] (0,0) ellipse (2cm and 2cm);
\node at (0, 1.75) {$\TC^0$};

% ---------- Model ovals ----------
% Hybrid models
\fill[hybridcolor,opacity=0.6] (2,0) ellipse (3.5cm and 1.75cm);
\draw[thick] (2,0) ellipse (3.5cm and 1.75cm);
\node at (2, 1.25) {\textbf{\footnotesize Hybrid Models}};

% Transformers (restored to original position)
\fill[transformercolor,opacity=0.7] (0.25, 0) ellipse (1.5cm and 1cm);
\draw[thick] (0.25, 0) ellipse (1.5cm and 1cm);
\node at (0.1, 0.17) {\textcolor{white}{\footnotesize Transformers}};

% % Mamba -- commented out, too cluttered
% \fill[transformercolor,opacity=0.4] (0.85, 0) ellipse (1.0cm and 0.75cm);
% \draw[thick] (0.85, 0) ellipse (1.0cm and 0.75cm);
% \node at (0.85, 0.25) {\footnotesize Mamba};

% DeltaNet
\fill[deltanetcolor,opacity=0.7] (3, 0) ellipse (2cm and 1cm);
\draw[thick] (3, 0) ellipse (2cm and 1cm);
\node at (3.2, 0.35) {\footnotesize Deltanet / GDN};
\node at (3.2, 0) {\footnotesize (Negative Eigenvalues)};


% ---------- Complexity class dashed borders redrawn ON TOP ----------
% Muted dash pattern so they're visible but don't fight with text
\draw[gray, dash pattern=on 8pt off 6pt, opacity=0.45] (0,0) ellipse (2cm and 2cm);

% ---------- Problem markers (dot + label, same font as models) ----------
% Recall -- inside Transformers oval
\filldraw[white] (0, -0.5) circle (2pt);
\node[anchor=west, font=\scriptsize] at (0.05, -0.5) {\textcolor{white}{Recall}};

% State Tracking -- inside DeltaNet, inside NC1, outside TC0
\filldraw[black] (2.5, -0.5) circle (2pt);
\node[anchor=west, font=\scriptsize] at (2.55, -0.5) {State Tracking};

% State-Based Recall -- in Hybrid region, inside NC1, below other labels
% Hybrid oval shrunk slightly vertically to give room if needed
\filldraw[black] (1.7, -1.3) circle (2pt);
\node[anchor=west, font=\scriptsize] at (1.75, -1.3) {State-Based Recall};

\end{tikzpicture}

% OLD VERSION

% \begin{tikzpicture}[xscale=1.2,yscale=0.9]

% % ---------- Color definitions (muted palette) ----------
% \definecolor{pnc1color}{RGB}{230,230,230}
% \definecolor{nc1color}{RGB}{243,243,243}
% \definecolor{tc0color}{RGB}{255,255,255}

% % transformercolor and deltanetcolor defined in report.tex
% \definecolor{hybridcolor}{RGB}{225,135,175}

% % ---------- Complexity class ovals ----------

% \fill[pnc1color] (1,0) ellipse (5cm and 3cm);
% \draw[thick] (1,0) ellipse (5cm and 3cm);
% \node at (1.5, 2.75) {$\PNC^1$};

% \fill[nc1color] (0.5,0) ellipse (3.5cm and 2.5cm);
% \draw[thick,dashed] (0.5,0) ellipse (3.5cm and 2.5cm);
% \node at (0.75,2.25) {$\NC^1$};

% \fill[tc0color] (0,0) ellipse (2cm and 2cm);
% \draw[thick,dashed] (0,0) ellipse (2cm and 2cm);
% \node at (0, 1.75) {$\TC^0$};

% % % ---------- Hybrid models ----------
% \fill[hybridcolor,opacity=0.9] (2,0) ellipse (3.5cm and 1.75cm);
% \draw[thick] (2,0) ellipse (3.5cm and 1.75cm);
% \node at (2,1.25) {\textbf{\footnotesize Hybrid Models}};

% % % ---------- Transformers ----------
% \fill[transformercolor,opacity=0.7] (0.25, 0) ellipse (1.5cm and 1cm);
% \draw[thick] (0.25, 0) ellipse (1.5cm and 1cm);
% \node at (0.1, 0.25) {\footnotesize Transformers};
% \node at (0.1, -0.25) {\footnotesize Mamba};

% % % ---------- DeltaNet spanning TC0 into PNC1 ----------
% \fill[deltanetcolor,opacity=0.7] (3, 0) ellipse (2cm and 1cm);
% \draw[thick] (3, 0) ellipse (2cm and 1cm);
% \node at (3.25, 0) {\footnotesize GDN w/ Neg. Eigenvalues};

% % % ---------- Legend ----------
% % \begin{scope}[shift={(7,0)}]
% %   \node[anchor=west] at (0,2) {\textbf{Legend}};

% %   \draw[fill=transformercolor] (0,-1.1) rectangle (0.6,-0.6);
% %   \node[anchor=west] at (0.8,-0.85) {Transformers};

% %   \draw[fill=hybridcolor,opacity=0.6,dashed] (0,-1.8) rectangle (0.6,-1.3);
% %   \node[anchor=west] at (0.8,-1.55) {Hybrid architectures};
% % \end{scope}

% \end{tikzpicture}
